H\'enon maps with biholomorphic Kato surfaces

Let $F$ and $G$ be generalized H\'enon maps. We show that the Kato surfaces associated to the germs of $F$ and $G$ near infinity are biholomorphic if and only if $F$ and $G$ are conjugate in $\text{Aut}(\mathbb{C}^2)$. This answers a question raised by Favre in X\'enelkis de H\'enon's survey. Moreover, we describe all the Kato surfaces associated to the germ of a generalized H\'enon map near infinity. We also show that two generalized H\'enon maps are conjugate near infinity, if and only if they are affinely conjugate.

==> Construction-Kato.tex <==



\def \globalscale {9.600000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt,line width=0.5pt,draw=black]
\draw[fill=black,fill opacity=0.2]  (18.1240,36.1156) node[above,yshift=3.55cm,opacity=1] {$\Pi^{-1}\left(\Sigma_{\eps}\right)$}circle
  (0.4208cm);

\draw (47.3549,37.5232) circle
(0.1266cm);

\draw[fill=black] (47.3549,37.5232) node[below,yshift=-0.1cm] {$0$}circle (0.004cm);

\draw[->,>=stealth]
  (51.9626,38.6933) .. controls (52.1705,38.9220) and (52.4451,39.0894) ..
  (52.7437,39.1695) .. controls (53.0423,39.2495) and (53.3638,39.2418) ..
  (53.6583,39.1476) .. controls (54.1183,39.0006) and (54.5040,38.6371) ..
  (54.6781,38.1867) node[above right,xshift=0.1cm] {$F=\Pi\circ\sigma$} .. controls (54.8523,37.7362) and (54.8113,37.2079) ..
  (54.5698,36.7896) .. controls (54.3283,36.3713) and (53.8913,36.0717) ..
  (53.4141,35.9973) .. controls (52.9369,35.9228) and (52.4293,36.0751) ..
  (52.0719,36.4000);

\draw[fill=white] (18.1240,36.1156) circle
  (0.3685cm);

\draw
  (10.6181,28.5750) node[above] {$D_1$} -- (10.6181,41.8042);

\draw
  (9.1273,30.2077) node[left] {$D_2$} -- (22.7380,30.2077);

\draw
  (21.4312,28.5750) node[above] {$D_3$} -- (21.4312,41.8042);

\draw[fill=black,fill opacity=0.2] (21.4312,36.2479) node[below,yshift=-0.285cm,xshift=0.6cm,opacity=1] {$\sigma\left(\Sigma_{\eps}\right)$} circle
  (0.0735cm);

\draw[fill=black,fill opacity=0.7] (21.4312,36.2479) circle
(0.0438cm);

\draw[fill=black] (21.4312,36.2479) circle (0.004cm);

\draw[->,>=stealth]
  (10.6067,46.7546) .. controls (11.2570,44.7416) and (12.3050,42.8579) ..
  (13.6726,41.2438) node[below right] {$\sigma\circ\Pi$} .. controls (15.1114,39.5457) and (16.9031,38.1480) ..
  (18.9003,37.1657);

\draw[->,>=stealth]
  (43.9460,34.5747) .. controls (42.0189,32.3103) and (39.3217,30.7135) ..
  (36.4096,30.1129) node[above left,yshift=0.15cm,xshift=-0.2cm] {$\sigma$} .. controls (34.0762,29.6316) and (31.6152,29.7842) ..
  (29.3591,30.5501) .. controls (27.1031,31.3160) and (25.0578,32.6931) ..
  (23.4996,34.4955);

\draw[->,>=stealth]
  (32.7010,39.4447) .. controls (34.1360,40.2012) and (35.7515,40.6125) ..
  (37.3736,40.6344) node[below,yshift=-0.1cm] {$\Pi$} .. controls (39.3465,40.6611) and (41.3239,40.1068) ..
  (42.9955,39.0586);


\end{tikzpicture}

